PRISM-VO: Scale-Aware Visual Odometry Using Photometric Plenoptic Bundle Adjustment

We introduce PRISM-VO, a novel pure optimization-based sparse photometric visual odometry framework for focused plenoptic cameras. The core of PRISM-VO is a novel photometric plenoptic bundle adjustment which jointly optimizes camera poses and inverse depth values of points in a sliding window. By combining geometric depth from a single plenoptic image with temporal multi-view constraints, PRISM-VO achieves accurate and drift-resilient motion estimation. Through explicit modeling of the plenoptic projection, PRISM-VO provides reliable metric-scale reconstructions, overcoming the scale ambiguity of monocular SLAM algorithms. Importantly, our approach relies solely on a single plenoptic sensor and avoids complex initialization, as depth priors are computed directly from plenoptic imaging. Experiments show that PRISM-VO outperforms the current state-of-the-art plenoptic visual odometry method on indoor and outdoor scenes. The proposed approach rivals other optimization- and learning-based methods while accurately and reliably recovering a metric scale of the scene. Project page: https://prism-vo.github.io/

==> figures/ablation_study/ablation_study_legend.tex <==
\colorlet{color_full_prism-vo}{blue}
\colorlet{color_plenoptic}{green}
\colorlet{color_pinhole}{red}



\begin{tikzpicture}
\matrix[
    matrix of nodes,
    anchor=north west,
    inner sep=0.5em,
    column 2/.style={anchor=base west},
    column 5/.style={anchor=base west},
    column 8/.style={anchor=base west},
  ]
  {
      \ref{pgfplots:AS_pinhole}& \small (1) Pinhole &\quad\quad&
      \ref{pgfplots:AS_plenoptic}& \small (2) Plenoptic &\quad\quad&
      \ref{pgfplots:AS_full_prism-vo}& \small (3) Full PRISM-VO \\};
\end{tikzpicture}


==> figures/ablation_study/abs_scale_plot_ablation.tex <==
\begin{tikzpicture}

\begin{axis}[%
    width=3cm,
    scale only axis,
    xmin=1,
    xmax=1.6,
    xlabel={\shortstack{\small abs. scale error\\$d_s'$ (factor)}},
    ymin=0,
    ymax=100,
    ylabel={\small Percentage of sequences},
]

% ---- Plots using loaded table ----
\addplot[color=color_plenoptic,dash dot,thick]
    table[x index=0,y index=2] {\absdataablationstudy};
\addplot[color=color_full_prism-vo, solid,thick]
    table[x index=0,y index=3] {\absdataablationstudy};
\end{axis}
\end{tikzpicture}


==> figures/ablation_study/alignment_plot_ablation.tex <==
\begin{tikzpicture}

\begin{axis}[%
    width=3cm,
    scale only axis,
    xmin=0,
    xmax=8,
    xlabel={\shortstack{\small alignment error\\$e_\text{align}$ (\%)}},
    ymin=0,
    ymax=100,
    %ylabel={\small number of sequences},
]
% ---- Plots using loaded table ----
\addplot[color=color_pinhole,loosely dashed,thick]
    table[x index=0,y index=1] {\alignmentdataablationstudy};
\addplot[color=color_plenoptic,dash dot,thick]
    table[x index=0,y index=2] {\alignmentdataablationstudy};
\addplot[color=color_full_prism-vo, solid,thick]
    table[x index=0,y index=3] {\alignmentdataablationstudy};
\end{axis}
\end{tikzpicture}


==> figures/ablation_study/scale_drift_plot_ablation.tex <==
\begin{tikzpicture}
\begin{axis}[%
    width=3cm,
    scale only axis,
    xmin=1,
    xmax=1.6,
    xlabel={\shortstack{\small scale drift\\$e_s'$ (factor)}},
    ymin=0,
    ymax=100,
    %ylabel={\small number of sequences},
]
% ---- Plots using loaded table ----
\addplot[color=color_pinhole,loosely dashed,thick]
    table[x index=0,y index=1] {\scaledriftdataablationstudy};
    \label{pgfplots:AS_pinhole}
\addplot[color=color_plenoptic,dash dot,thick]
    table[x index=0,y index=2] {\scaledriftdataablationstudy};
     \label{pgfplots:AS_plenoptic}
\addplot[color=color_full_prism-vo, solid,thick]
    table[x index=0,y index=3] {\scaledriftdataablationstudy};
     \label{pgfplots:AS_full_prism-vo}
\end{axis}
\end{tikzpicture}


==> figures/cummulative_plots/abs_scale_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3cm,
    scale only axis,
    xmin=1,
    xmax=1.6,
    xlabel={\shortstack{\small abs. scale error\\$d_s'$ (factor)}},
    ymin=0,
    ymax=100,
    ylabel={\small Percentage of sequences},
]

% ---- Plots using loaded table ----
\addplot[color=color_prism_vo,solid,thick]
    table[x index=0,y index=1] {\absdata};
\end{axis}
\end{tikzpicture}


==> figures/cummulative_plots/alignment_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3cm,
    scale only axis,
    xmin=0,
    xmax=8,
    xlabel={\shortstack{\small alignment error\\$e_\text{align}$ (\%)}},
    ymin=0,
    ymax=100,
    %ylabel={\small number of sequences},
]
% ---- Plots using loaded table ----
\addplot[color=color_prism_vo,solid,thick]
    table[x index=0,y index=1] {\alignmentdata};
\addplot[color=color_dso,dotted,thick]
    table[x index=0,y index=2] {\alignmentdata};
\addplot[color=color_dpvo,loosely dashed,thick]
    table[x index=0,y index=3] {\alignmentdata};
\end{axis}
\end{tikzpicture}


==> figures/cummulative_plots/cummulative_plots_legend.tex <==
\colorlet{color_prism_vo}{blue}
\colorlet{color_dso}{green}
\colorlet{color_dpvo}{red}

\begin{tikzpicture}
\matrix[
    matrix of nodes,
    anchor=north west,
    inner sep=0.5em,
    column 2/.style={anchor=base west},
    column 5/.style={anchor=base west},
    column 8/.style={anchor=base west},
  ]
  {
      \ref{pgfplots:cumulative_prism-vo}& \small PRISM-VO (ours) &\quad\quad&
      \ref{pgfplots:cumulative_dso}& \small DSO~\cite{engel2018direct} &\quad\quad&
      \ref{pgfplots:cumulative_dpvo}& \small DPVO~\cite{teed2023deep} \\};
\end{tikzpicture}


==> figures/cummulative_plots/scale_drift_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3cm,
    scale only axis,
    xmin=1,
    xmax=1.4,
    xlabel={\shortstack{\small scale drift\\$e_s'$ (factor)}},
    ymin=0,
    ymax=100,
    %ylabel={\small number of sequences},
]
% ---- Plots using loaded table ----
\addplot[color=color_prism_vo,solid,thick]
    table[x index=0,y index=1] {\scaledriftdata};
    \label{pgfplots:cumulative_prism-vo}
\addplot[color=color_dso,dotted,thick]
    table[x index=0,y index=2] {\scaledriftdata};
    \label{pgfplots:cumulative_dso}
\addplot[color=color_dpvo,loosely dashed,thick]
    table[x index=0,y index=3] {\scaledriftdata};
    \label{pgfplots:cumulative_dpvo}
\end{axis}
\end{tikzpicture}


==> figures/plot_weighting_factor/weighting_factor.tex <==
\colorlet{color_blue}{blue}


\begin{tikzpicture}

\begin{axis}[%
    width=0.8\linewidth,
    height=0.33\linewidth,
    scale only axis,
    xmin=0,
    xmax=1782,
    xlabel={\footnotesize Frame ID},
    ymin=1250,
    ymax=2800,
    ylabel={\shortstack{\footnotesize Inverse virtual\\residual weight factor}},
]

% ---- Plots using loaded table ----
\addplot[color=color_blue,solid,thick]
    table[x index=0,y index=1] {\weightingfactor};
    \label{pgfplots:lifsvo}
% \addplot[color=color_spo,dashed,thick]
%     table[x index=0,y index=1] {\absdata};
%     \label{pgfplots:spo}
% \addplot[color=color_dso,dotted,thick]
%     table[x index=0,y index=1] {\absdata};
%     \label{pgfplots:dso}
% \addplot[color=color_orb_mono,dash dot,thick]
%     table[x index=0,y index=1] {\absdata};
%     \label{pgfplots:orb_mono}
% \addplot[color=color_orb_stereo,dash dot dot,thick]
%     table[x index=0,y index=1] {\absdata};
%     \label{pgfplots:orb_stereo}
% \addplot[color=color_dpvo,loosely dashed,thick]
%     table[x index=0,y index=1] {\absdata};
%     \label{pgfplots:dpvo}
%\addplot[color=color_vggt,densely dotted,thick] table [x expr={\thisrowno{0}},y expr={\thisrowno{7}},col sep=comma] {figures/cummulative_plots/cum_abs_scale.csv};\label{pgfplots:vggt}


\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=black
] coordinates {(678,1469.7)};
\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=black
] coordinates {(1262,2626.83)};

\node at (axis cs:683,1469.7) [anchor=west] {\scriptsize (1)};
\node at (axis cs:1267,2626.83) [anchor=west] {\scriptsize (2)};
%\draw[dashed,gray] (axis cs:820,1500) -- (axis cs:820,4000);

\end{axis}
\end{tikzpicture}
